The single production of the lightest E6 isosinglet quark at the LHC

We study the jet associated production of the new quarks predicted by the $E_{6}$ GUT model at the LHC. Generator level considerations are made for different mass values of the lightest of the new quarks to investigate its discovery potential and the prospects for obtaining its mixing angle to the Standard Model quarks. We find that after 100 fb$^{-1}$ of data taking, it is possible to discover the new quark with a significance more than 5$\sigma$ up to a mass of 1500 GeV. If no discovery is made, it is possible to constrain the mass vs quark mixing angle plane.

==> signal1.tex <==
% diagrams for process u,d -> Z,u,d               
%\documentstyle[axodraw]{article}
%\begin{document}
{
\unitlength=1.0 pt
\SetScale{1.0}
\SetWidth{0.7}      % line    size control
\tiny    %  letter  size control
{} \qquad\allowbreak
%  diagram # 14
\begin{picture}(79,65)(0,0)
\Text(13.0,49.0)[r]{$u$}
\ArrowLine(14.0,49.0)(31.0,49.0) 
\Line(31.0,49.0)(48.0,49.0) 
\Text(66.0,57.0)[l]{$u$}
\ArrowLine(48.0,49.0)(65.0,57.0) 
\Text(30.0,41.0)[r]{$Z$}
\DashLine(31.0,49.0)(31.0,33.0){3.0} 
\Text(13.0,33.0)[r]{$d$}
\ArrowLine(14.0,33.0)(31.0,33.0) 
\Text(39.0,37.0)[b]{$D_{e}$}
\ArrowLine(31.0,33.0)(48.0,33.0) 
\Text(66.0,41.0)[l]{$d$}
\ArrowLine(48.0,33.0)(65.0,41.0) 
\Text(66.0,25.0)[l]{$Z$}
\DashLine(48.0,33.0)(65.0,25.0){3.0} 
\Text(39,0)[b] {diagr.1}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 15
\begin{picture}(79,65)(0,0)
\Text(13.0,57.0)[r]{$u$}
\ArrowLine(14.0,57.0)(48.0,57.0) 
\Text(66.0,57.0)[l]{$u$}
\ArrowLine(48.0,57.0)(65.0,57.0) 
\Text(47.0,49.0)[r]{$Z$}
\DashLine(48.0,57.0)(48.0,41.0){3.0} 
\Text(66.0,41.0)[l]{$d$}
\ArrowLine(48.0,41.0)(65.0,41.0) 
\Text(44.0,33.0)[r]{$D_{e}$}
\ArrowLine(48.0,25.0)(48.0,41.0) 
\Text(13.0,25.0)[r]{$d$}
\ArrowLine(14.0,25.0)(48.0,25.0) 
\Text(66.0,25.0)[l]{$Z$}
\DashLine(48.0,25.0)(65.0,25.0){3.0} 
\Text(39,0)[b] {diagr.2}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 20
\begin{picture}(79,65)(0,0)
\Text(13.0,57.0)[r]{$u$}
\ArrowLine(14.0,57.0)(48.0,57.0) 
\Text(66.0,57.0)[l]{$d$}
\ArrowLine(48.0,57.0)(65.0,57.0) 
\Text(44.0,49.0)[r]{$W^+$}
\DashArrowLine(48.0,57.0)(48.0,41.0){3.0} 
\Text(66.0,41.0)[l]{$u$}
\ArrowLine(48.0,41.0)(65.0,41.0) 
\Text(44.0,33.0)[r]{$D_{e}$}
\ArrowLine(48.0,25.0)(48.0,41.0) 
\Text(13.0,25.0)[r]{$d$}
\ArrowLine(14.0,25.0)(48.0,25.0) 
\Text(66.0,25.0)[l]{$Z$}
\DashLine(48.0,25.0)(65.0,25.0){3.0} 
\Text(39,0)[b] {diagr.3}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 21
\begin{picture}(79,65)(0,0)
\Text(13.0,49.0)[r]{$u$}
\ArrowLine(14.0,49.0)(31.0,49.0) 
\Text(39.0,53.0)[b]{$D_{e}$}
\ArrowLine(31.0,49.0)(48.0,49.0) 
\Text(66.0,57.0)[l]{$d$}
\ArrowLine(48.0,49.0)(65.0,57.0) 
\Text(66.0,41.0)[l]{$Z$}
\DashLine(48.0,49.0)(65.0,41.0){3.0} 
\Text(27.0,41.0)[r]{$W^+$}
\DashArrowLine(31.0,49.0)(31.0,33.0){3.0} 
\Text(13.0,33.0)[r]{$d$}
\ArrowLine(14.0,33.0)(31.0,33.0) 
\Line(31.0,33.0)(48.0,33.0) 
\Text(66.0,25.0)[l]{$u$}
\ArrowLine(48.0,33.0)(65.0,25.0) 
\Text(39,0)[b] {diagr.4}
\end{picture} \ 
}
%\end{document}


==> signal2.tex <==
% diagrams for process d,d -> Z,d,d               
{
\unitlength=1.0 pt
\SetScale{1.0}
\SetWidth{0.7}      % line    size control
\tiny    %  letter  size control
{} \qquad\allowbreak
%  diagram # 13
\begin{picture}(79,65)(0,0)
\Text(13.0,49.0)[r]{$d$}
\ArrowLine(14.0,49.0)(31.0,49.0) 
\Line(31.0,49.0)(48.0,49.0) 
\Text(66.0,57.0)[l]{$d$}
\ArrowLine(48.0,49.0)(65.0,57.0) 
\Text(30.0,41.0)[r]{$Z$}
\DashLine(31.0,49.0)(31.0,33.0){3.0} 
\Text(13.0,33.0)[r]{$d$}
\ArrowLine(14.0,33.0)(31.0,33.0) 
\Text(39.0,37.0)[b]{$D_{e}$}
\ArrowLine(31.0,33.0)(48.0,33.0) 
\Text(66.0,41.0)[l]{$d$}
\ArrowLine(48.0,33.0)(65.0,41.0) 
\Text(66.0,25.0)[l]{$Z$}
\DashLine(48.0,33.0)(65.0,25.0){3.0} 
\Text(39,0)[b] {diagr.5}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 14
\begin{picture}(79,65)(0,0)
\Text(13.0,57.0)[r]{$d$}
\ArrowLine(14.0,57.0)(48.0,57.0) 
\Text(66.0,57.0)[l]{$d$}
\ArrowLine(48.0,57.0)(65.0,57.0) 
\Text(47.0,49.0)[r]{$Z$}
\DashLine(48.0,57.0)(48.0,41.0){3.0} 
\Text(66.0,41.0)[l]{$d$}
\ArrowLine(48.0,41.0)(65.0,41.0) 
\Text(44.0,33.0)[r]{$D_{e}$}
\ArrowLine(48.0,25.0)(48.0,41.0) 
\Text(13.0,25.0)[r]{$d$}
\ArrowLine(14.0,25.0)(48.0,25.0) 
\Text(66.0,25.0)[l]{$Z$}
\DashLine(48.0,25.0)(65.0,25.0){3.0} 
\Text(39,0)[b] {diagr.6}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 15
\begin{picture}(79,65)(0,0)
\Text(13.0,57.0)[r]{$d$}
\ArrowLine(14.0,57.0)(48.0,57.0) 
\Text(66.0,57.0)[l]{$Z$}
\DashLine(48.0,57.0)(65.0,57.0){3.0} 
\Text(44.0,49.0)[r]{$D_{e}$}
\ArrowLine(48.0,57.0)(48.0,41.0) 
\Text(66.0,41.0)[l]{$d$}
\ArrowLine(48.0,41.0)(65.0,41.0) 
\Text(47.0,33.0)[r]{$Z$}
\DashLine(48.0,41.0)(48.0,25.0){3.0} 
\Text(13.0,25.0)[r]{$d$}
\ArrowLine(14.0,25.0)(48.0,25.0) 
\Text(66.0,25.0)[l]{$d$}
\ArrowLine(48.0,25.0)(65.0,25.0) 
\Text(39,0)[b] {diagr.7}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 16
\begin{picture}(79,65)(0,0)
\Text(13.0,49.0)[r]{$d$}
\ArrowLine(14.0,49.0)(31.0,49.0) 
\Text(39.0,53.0)[b]{$D_{e}$}
\ArrowLine(31.0,49.0)(48.0,49.0) 
\Text(66.0,57.0)[l]{$d$}
\ArrowLine(48.0,49.0)(65.0,57.0) 
\Text(66.0,41.0)[l]{$Z$}
\DashLine(48.0,49.0)(65.0,41.0){3.0} 
\Text(30.0,41.0)[r]{$Z$}
\DashLine(31.0,49.0)(31.0,33.0){3.0} 
\Text(13.0,33.0)[r]{$d$}
\ArrowLine(14.0,33.0)(31.0,33.0) 
\Line(31.0,33.0)(48.0,33.0) 
\Text(66.0,25.0)[l]{$d$}
\ArrowLine(48.0,33.0)(65.0,25.0) 
\Text(39,0)[b] {diagr.8}
\end{picture} \ 
}

